Controller Design for Structured State-space Models via Contraction Theory

This paper presents an indirect data-driven output feedback controller synthesis for nonlinear systems, leveraging Structured State-space Models (SSMs) as surrogate models. SSMs have emerged as a compelling alternative in modelling time-series data and dynamical systems. They can capture long-term dependencies while maintaining linear computational complexity with respect to the sequence length, in comparison to the quadratic complexity of Transformer-based architectures. The contributions of this work are threefold. We provide the first analysis of controllability and observability of SSMs, which leads to scalable control design via Linear Matrix Inequalities (LMIs) that leverage contraction theory. Moreover, a separation principle for SSMs is established, enabling the independent design of observers and state-feedback controllers while preserving the exponential stability of the closed-loop system. The effectiveness of the proposed framework is demonstrated through a numerical example, showcasing nonlinear system identification and the synthesis of an output feedback controller.

==> content/figs/SSMs.tex <==
\begin{tikzpicture}[
        auto, 
        node distance=5.5em,
        >=latex,
        thick,
    ]
    \tikzset{
        NN/.style={
            trapezium, 
            fill=#1!20, draw=#1!33!black, text=black, 
            minimum height=1.5em, minimum width=1.5em, 
            shape border rotate=90,
            },
        block/.style={
            rectangle, 
            fill=#1!20, draw=#1!33!black, text=black, 
            minimum height=2em, minimum width=2em, 
            },
        legend/.style={
            rectangle, 
            fill=#1!20, draw=#1!33!black, text=black, 
            minimum height=1em, minimum width=2em,
            },
        NL/.style={
            circle,
            fill=#1!20, draw=#1!33!black, text=black, 
            minimum height=1.5em,
            inner sep=0pt,
            },
        sum/.style={
            circle,
            fill=#1!20, draw=black, text=black, 
            minimum height=1em,
            inner sep=0pt,
            path picture={
                \draw
                    (path picture bounding box.north west) -- (path picture bounding box.south east)
                    (path picture bounding box.south west) -- (path picture bounding box.north east);
                },
            },
    }

    % Blocks
    \node[NN=yellow] (MLP_u) {$\mathcal{S}_u$};
    
    \node[block=cyan, right of=MLP_u] (RU) {\small \makecell{Recurrent\\Unit (RU)}};
    
    \node[NN=yellow, right of=RU, shape border rotate=270] (MLP_y) {$\mathcal{S}_y$};

    % Legends
    % \matrix [left, nodes={font=\small}, yshift=-1em] at (current bounding box.south east) {
    %   \node[legend=darkgray,label=right:Linear Projection] {}; \\
    %   \node[legend=yellow,label=right:Non-linear Operation] {}; \\
    % };

    % Paths
    \draw[<-] (MLP_u.west) -- +(-2em, 0)
        node[at end, left]{$u$};
    \draw[->] (MLP_u.east) -- (RU.west)
        node[midway, above]{$\bar{u}$};
    \draw[->] (RU.east) -- (MLP_y.west)
        node[midway, above]{$\bar{y}$};    
    \draw[->] (MLP_y.east) -- +(2em, 0)
        node[at end, right]{$y$};

    % Bounding boxes
    % \draw[dashed]
    %     ($(MLP_u.bottom right corner) + (-3em, 0.25em)$) --
    %     ($(MLP_u.bottom right corner) + (3em, 0.25em)$) 
    %     node[midway, above] {$\Phi_u$} --
    %     ($(MLP_u.bottom left corner) + (3em, -0.25em)$) --
    %     ($(MLP_u.bottom left corner) + (-3em, -0.25em)$) --
    %     cycle;
        
    % \draw[dashed]
    %     ($(MLP_ff.bottom right corner) + (-3em, 0.25em)$) --
    %     ($(MLP_ff.bottom right corner) + (3em, 0.25em)$) --
    %     ($(MLP_ff.bottom left corner) + (3em, -0.25em)$) --
    %     ($(MLP_ff.bottom left corner) + (-3em, -0.25em)$) 
    %     node[midway, below] {$\bar{\Phi}_u$} --
    %     cycle;
        
    % \draw[dashed]
    %     ($(MLP_y.bottom right corner) + (3em, -0.25em)$) --
    %     ($(MLP_y.bottom right corner) + (-1em, -0.25em)$) --
    %     ($(MLP_y.bottom left corner) + (-1em, 0.25em)$) --
    %     ($(MLP_y.bottom left corner) + (3em, 0.25em)$)  
    %     node[midway, above] {$C_y$} --
    %     cycle;
    
\end{tikzpicture}
